Weakly acyclic diagrams: A data structure for infinite-state symbolic verification

Ordered binary decision diagrams (OBDDs) are a fundamental data structure for the manipulation of Boolean functions, with strong applications to finite-state symbolic model checking. OBDDs allow for efficient algorithms using top-down dynamic programming. From an automata-theoretic perspective, OBDDs essentially are minimal deterministic finite automata recognizing languages whose words have a fixed length (the arity of the Boolean function). We introduce weakly acyclic diagrams (WADs), a generalization of OBDDs that maintains their algorithmic advantages, but can also represent infinite languages. We develop the theory of WADs and show that they can be used for symbolic model checking of various models of infinite-state systems.

==> fig-aut.tex <==
\begin{tikzpicture}[
  node distance=2.5cm, auto, thick, initial text={},
  scale=0.8, transform shape
]
  \node[state, initial]     (q0) {};
  \node[state, right of=q0, accepting] (q1) {};
  \node[state, right of=q1, accepting] (q2) {};
  \node[state, right of=q2] (q3) {};
  \node[state, below=0.25cm of q1] (q4) {};
  
  \path[->]
  (q0) edge node {$a$} (q1)
  (q1) edge node {$a$} (q2)
  (q2) edge node {$a$} (q3)

  (q0) edge node[swap] {$b$} (q4)
  (q4) edge node[swap] {$a$} (q2)
  
  (q1) edge[loop above] node {$b$} ()
  (q2) edge[loop above] node {$b$} ()
  (q3) edge[loop above] node {$a, b$} ()

  (q4) edge[bend right=10] node[swap] {$b$} (q3)
  ;
\end{tikzpicture}


==> fig-bp.tex <==
\begin{tikzpicture}[
  node distance=2.5cm, auto, thick, initial text={},
  scale=0.9, transform shape
]
  \tikzstyle{bstate} = [state, minimum size=15pt]

  %% Broadcast protocol
  \node[bstate] (p) {$p$};
  \node[bstate, below=20pt of p] (r) {$r$};
  \node[bstate, right=25pt of p] (q) {$q$};

  \path[->]
  (p) edge[bend right=20] node[swap] {$\bpb{b}$}  (q)
  (q) edge[bend right=20] node[swap] {$\bpqq{c}$} (p)
  (p) edge[]              node[swap] {$\bpq{b}$}  (r)
  (r) edge[bend right=30] node[swap] {$\bpbb{c}$} (q)
  ;

  \tikzstyle{tstate} = [state, minimum size=8pt, inner sep=1pt]

  %% Transducer for rendez-vous
  \node[tstate, right=1.75cm of q, initial, yshift=-0.5cm] (x0) {};
  \node[tstate, above right=0pt and 40pt of x0] (x0a) {};
  \node[tstate, below right=0pt and 40pt of x0] (x0b) {};
  \node[tstate, below right=0pt and 40pt of x0a, accepting] (x1) {};

  \path[->]
  (x0)  edge node[xshift=12pt]        {$(p, q)$} (x0a)
  (x0a) edge node[xshift=-12pt]       {$(p, r)$} (x1)
  (x0)  edge node[xshift=12pt,  swap] {$(p, r)$} (x0b)
  (x0b) edge node[xshift=-12pt, swap] {$(p, q)$} (x1)

  (x0)  edge[loop, out=120,  in=60,  looseness=8] node[]     {$(s, s)$} (x0)
  (x0a) edge[loop, out=120,  in=60,  looseness=8] node[]     {$(s, s)$} (x0a)
  (x0b) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(s, s)$} (x0b)
  (x1)  edge[loop, out=120,  in=60,  looseness=8] node[]     {$(s, s)$} (x1)
  ;

  %% Transducer for broadcast
  \node[tstate, right=1.75cm of x1, initial] (y0) {};
  \node[tstate, right=50pt of y0] (y1) {};

  \path[->]
  (y0) edge node[] {$(r, q)$} (y1)

  (y0) edge[loop, out=120, in=60, looseness=8] node[] {$(q, p)$} (y0)
  (y1) edge[loop, out=120, in=60, looseness=8] node[] {$(q, p)$} (y1)

  (y0) edge[loop, out=-120, in=-60, looseness=8] node[swap] {
    \begin{tabular}{c}
      $(p, p)$, $(r, r)$
    \end{tabular}
  } (y0)

  (y1) edge[loop, out=-120, in=-60, looseness=8] node[swap] {
    \begin{tabular}{c}
      $(p, p)$, $(r, r)$
    \end{tabular}
  } (y1)
  ;
\end{tikzpicture}


==> fig-ex-ds.tex <==
\begin{tikzpicture}[auto, node distance=1.5cm, thick, scale=0.9, transform shape]
  \node[state, accepting]              (q1) {$\qall$};
  \node[state,            below of=q1] (q0) {$\qnone$};
  \node[state,            left  of=q0] (q2) {$q_2$};
  \node[state, accepting, left  of=q2] (q3) {$q_3$};
  \node[state,            left=1.5cm of q1] (q4) {$q_4$};

  \path[->]
  (q1) edge[loop right]    node[]     {$\Sigma$} ()
  (q0) edge[loop right]    node[]     {$\Sigma$} ()
  (q3) edge[loop above]    node[]     {$a$}      ()
  (q3) edge[]              node[swap] {$b$}      (q2)
  (q3) edge[bend right=40] node[swap] {$c$}      (q0)
  (q2) edge[loop above]    node       {$b$}      ()
  (q2) edge[]              node[]     {$a$}      (q1)
  (q2) edge[]              node[swap] {$c$}      (q0)
  (q4) edge[]              node[]     {$b, c$}   (q1)
  (q4) edge[bend right=10] node[swap] {$a$}      (q2)
  ;
\end{tikzpicture}


==> fig-lcs.tex <==
\begin{tikzpicture}[
  node distance=2.5cm, auto, thick, initial text={},
  scale=0.8, transform shape
]
  \tikzstyle{lstate} = [state, minimum size=20pt]

  %% LCS
  \node[lstate] (p) {$p$};
  \node[lstate, below=20pt of p] (q) {$q$};
  \node[lstate, right=25pt of p] (r) {$r$};

  \path[->]
  (p) edge[bend right=30] node[swap] {$\lcsread{a}{1}$} (q)
  (q) edge[bend right=30] node[swap] {$\lcswrite{b}{2}$} (p)
  (p) edge[]              node[]     {$\lcsnop$} (r)
  ;

  \tikzstyle{tstate} = [state, minimum size=10pt]

  %% Transducer for read
  \node[tstate, right=1.5cm of r, initial, yshift=0.5cm] (x0) {};
  \node[tstate, right=32pt of x0] (x1) {};
  \node[tstate, right=32pt of x1] (x2) {};
  \node[tstate, right=32pt of x2] (x3) {};
  \node[tstate, right=32pt of x3] (x4) {};
  \node[tstate, right=32pt of x4] (x5) {};
  \node[tstate, right=32pt of x5, accepting] (x6) {};

  \path[->]
  (x0) edge node {$(p, q)$} (x1)
  (x1) edge node {$(\#, \#)$} (x2)
  (x2) edge node {$(a, \texttt{X})$} (x3)
  (x3) edge node {$(\#, \#)$} (x4)
  (x4) edge node {$(\#, \#)$} (x5)
  (x5) edge node {$(\#, \#)$} (x6)

  (x0) edge[loop, out=120, in=60, looseness=8] node {$(s, s)$} (x0)
  (x1) edge[loop, out=120, in=60, looseness=8] node {$(s, s)$} (x1)
  (x2) edge[loop, out=120, in=60, looseness=8] node {$(b, \texttt{X})$} (x2)
  (x3) edge[loop, out=120, in=60, looseness=8] node {$(\sigma, \sigma)$} (x3)
  (x4) edge[loop, out=120, in=60, looseness=8] node {$(\sigma, \sigma)$} (x4)
  (x5) edge[loop, out=120, in=60, looseness=8] node {$(\sigma, \sigma)$} (x5)
  ;

  %% Transducer for write
  \node[tstate, below=15pt of x0, initial] (y0) {};
  \node[tstate, right=32pt of y0] (y1) {};
  \node[tstate, right=32pt of y1] (y2) {};
  \node[tstate, right=32pt of y2] (y3) {};
  \node[tstate, right=32pt of y3] (y4) {};
  \node[tstate, right=32pt of y4] (y5) {};
  \node[tstate, right=32pt of y5, accepting] (y6) {};

  \path[->]
  (y0) edge node {$(q, p)$} (y1)
  (y1) edge node {$(\#, \#)$} (y2)
  (y2) edge node {$(\#, \#)$} (y3)
  (y3) edge node {$(\texttt{X}, b)$} (y4)
  (y4) edge node {$(\#, \#)$} (y5)
  (y5) edge node {$(\#, \#)$} (y6)

  (y0) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(s, s)$} (y0)
  (y1) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(s, s)$} (y1)
  (y2) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(\sigma, \sigma)$} (y2)
  (y3) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(\sigma, \sigma)$} (y3)
  (y5) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(\sigma, \sigma)$} (y5)
  ;  

  %% Transducer for nop
  \node[tstate, below=30pt of y0, initial] (z0) {};
  \node[tstate, right=32pt of z0, accepting] (z1) {};

  \path[->]
  (z0) edge node {$(p, r)$} (z1)
  (z0) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(s, s)$} (z0)
  (z1) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(\gamma, \gamma)$} (z1)
  ;
\end{tikzpicture}


==> fig-pn.tex <==
\begin{tikzpicture}[
  node distance=1.5cm, auto, thick, initial text={},
  scale=0.875, transform shape
]
  %% Petri net
  \node[place, label=below:$p$, tokens=3] (p) {};
  \node[transition, right of=p, label=below:$t$] (t) {};
  \node[place, right of=t, label=below:$q$, tokens=1] (q) {};

  \path[->]
  (p) edge[bend left=20] node {$2$} (t)
  (t) edge[bend left=20] node {$1$} (p)
  (q) edge[bend left=20] node {$1$} (t)
  (t) edge[bend left=20] node {$3$} (q)
  ;

  \tikzstyle{tstate} = [state, minimum size=10pt]

  %% Transducer
  \node[tstate, right=1cm of q, initial] (x0) {};
  \node[tstate, right=25pt of x0] (x1) {};
  \node[tstate, right=25pt of x1] (x2) {};
  \node[tstate, right=25pt of x2] (x3) {};
  \node[tstate, right=25pt of x3] (x4) {};
  \node[tstate, right=25pt of x4] (x5) {};
  \node[tstate, right=25pt of x5] (x6) {};
  \node[tstate, right=25pt of x6, accepting] (x7) {};

  \path[->]
  (x0) edge node {$(\pntok, \pntok)$} (x1)
  (x1) edge node {$(\pntok, \pnpad)$} (x2)
  (x2) edge node {$(\pndelim, \pndelim)$} (x3)
  (x3) edge node {$(\pntok, \pntok)$} (x4)
  (x4) edge node {$(\pnpad, \pntok)$} (x5)
  (x5) edge node {$(\pnpad, \pntok)$} (x6)
  (x6) edge node {$(\pndelim, \pndelim)$} (x7)

  (x1) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(\pntok, \pntok)$} (x1)
  (x4) edge[loop, out=-120, in=-60, looseness=8] node[swap] {$(\pntok, \pntok)$} (x4)
  ;
\end{tikzpicture}


==> fig-rel-bad.tex <==
\begin{tikzpicture}[
  node distance=2.5cm, auto, thick, initial text={},
  scale=1.0, transform shape
]
  \tikzstyle{cstate} = [state, minimum size=10pt]
  
  %% T
  \node[cstate, initial, accepting] (p) {};
  
  \path[->]
  (p) edge[loop below] node {$(a, a)$, $(b, b)$, $(c, b)$} ()
  ;

  %% A
  \node[cstate, initial, right=4cm of p] (q) {};
  \node[cstate, accepting, right of=q] (r) {};
  
  \path[->]
  (q) edge[loop below] node {$a, b$} ()
  (q) edge             node {$c$}    (r)
  ;    
\end{tikzpicture}  

